Low crosstalk modular flip-chip architecture for coupled superconducting qubits

We present a flip-chip architecture for an array of coupled superconducting qubits, in which circuit components reside inside individual microwave enclosures. In contrast to other flip-chip approaches, the qubit chips in our architecture are electrically floating, which guarantees a simple, fully modular assembly of capacitively coupled circuit components such as qubit, control, and coupling structures, as well as reduced crosstalk between the components. We validate the concept with a chain of three nearest neighbor coupled generalized flux qubits in which the center qubit acts as a frequency-tunable coupler. Using this coupler, we demonstrate a transverse coupling on/off ratio $\approx$ 50, zz-crosstalk $\approx$ 0.7 kHz between resonant qubits and isolation between the qubit enclosures > 60 dB.

==> 2024-09-12__Fig1.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2024-09-12__Fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74210526)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2024-09-12__Fig1.pdf}}%
    \put(0.87603671,0.31555698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al\,+\,grAl\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2024-09-12__Fig1.pdf}}%
    \put(0.88607264,0.34398429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\,mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2024-09-12__Fig1.pdf}}%
    \put(0.10182378,0.45423998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}capacitive extenders\end{tabular}}}}%
    \put(0.00982823,0.42792415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.00979831,0.72792414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.63162883,0.72792414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.89932176,0.72792187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e)\end{tabular}}}}%
    \put(0.01096388,0.58493052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{l}box\\\ \&\\\,lid\end{tabular}}}}%
    \put(0.79286683,0.51662012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\,mm\end{tabular}}}}%
    \put(0.24403874,0.49950309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coupler chip\end{tabular}}}}%
    \put(0.40925311,0.50002943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}qubit chip\end{tabular}}}}%
    \put(0.09403876,0.49950309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control chip\end{tabular}}}}%
    \put(0.14313963,0.72476632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coax cable\end{tabular}}}}%
    \put(0.35426038,0.72476632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coil\end{tabular}}}}%
    \put(0.23082102,0.53075929){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e1\\\end{tabular}}}}%
    \put(0.4202947,0.53075929){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e3\\\end{tabular}}}}%
    \put(0.32555786,0.53075929){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e2\\\end{tabular}}}}%
    \put(0.14800651,0.56068192){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\,$\upmu$m\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2024-09-12__Fig1.pdf}}%
    \put(0.97304136,0.65481173){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\,$\upmu$m\end{tabular}}}}}%
    \put(0.96405102,0.45383795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2024-09-12__Fig1.pdf}}%
    \put(0.48659156,0.47067314){\color[rgb]{0.92941176,0.10980392,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QR \cite{Geisert__GFQ__2024}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2024-09-12__Fig1.pdf}}%
    \put(0.5967338,0.26605548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coil 1\end{tabular}}}}%
    \put(0.76252327,0.26605548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coil 2\end{tabular}}}}%
    \put(0.92831274,0.2660555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coil 3\end{tabular}}}}%
    \put(0.7492734,0.21037913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FBL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2024-09-12__Fig1.pdf}}%
    \put(0.49410221,0.21498094){\color[rgb]{0.65098039,0.8,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chip 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2024-09-12__Fig1.pdf}}%
    \put(0.65723258,0.01483837){\color[rgb]{0.96078431,0.56862745,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chip 2\end{tabular}}}}%
    \put(0.49410222,0.03603356){\color[rgb]{0,0.61568627,0.41960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chip 4\end{tabular}}}}%
    \put(0.00976839,0.3884505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f)\end{tabular}}}}%
    \put(0.48330065,0.26691677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g)\end{tabular}}}}%
    \put(0.92103891,0.01682015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}band-pass\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2024-09-12__Fig1.pdf}}%
    \put(0.93444224,0.72085251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bonds\end{tabular}}}}%
    \put(0.94107665,0.59288512){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}band-pass\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2024-09-12__Fig1.pdf}}%
    \put(0.23353282,0.34845651){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DJJAA~\cite{Winkel__Amplifier__2020}\end{tabular}}}}%
    \put(0.35017182,0.35510073){\color[rgb]{0.42745098,0.43137255,0.43921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10 mK\end{tabular}}}}%
    \put(0.05208762,0.39237128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in\end{tabular}}}}%
    \put(0.11524551,0.39237128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in\end{tabular}}}}%
    \put(0.1784034,0.39237128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in\end{tabular}}}}%
    \put(0.08358497,0.39265085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}out\end{tabular}}}}%
    \put(0.14674286,0.39265085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}out\end{tabular}}}}%
    \put(0.20990077,0.39265085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}out\end{tabular}}}}%
    \put(0.27927091,0.32671666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}low-pass 300\,MHz\end{tabular}}}}%
    \put(0.41549029,0.39281183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FBL\end{tabular}}}}%
    \put(0.03447083,0.01045446){\color[rgb]{0.61568627,0.62352941,0.63137255}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}THz-tight magnetic shielding / QDevil \cite{qdevil_shielding}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2024-09-12__Fig1.pdf}}%
    \put(0.0561673,0.14179158){\color[rgb]{1,1,1}\rotatebox{-55.99999961}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\,mm\end{tabular}}}}}%
    \put(0.11497673,0.58426015){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\,cm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2024-09-12__Fig1.pdf}}%
    \put(0.36260046,0.08165345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\,$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2024-09-12__Fig1.pdf}}%
    \put(0.25199299,0.02259323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\,$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2024-09-12__Fig1.pdf}}%
    \put(0.93429956,0.21498094){\color[rgb]{0.65098039,0.8,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chip 3\end{tabular}}}}%
    \put(0.5560384,0.13276943){\color[rgb]{0.65098039,0.8,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_\text{J1}$\end{tabular}}}}%
    \put(0.88607128,0.13276943){\color[rgb]{0.65098039,0.8,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_\text{J3}$\end{tabular}}}}%
    \put(0.72175111,0.13276943){\color[rgb]{0.96078431,0.56862745,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_\text{J2}$\end{tabular}}}}%
    \put(0.63680594,0.15588568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{12}$\end{tabular}}}}%
    \put(0.80251865,0.15588568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{23}$\end{tabular}}}}%
    \put(0.58688322,0.05060934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{14}$\end{tabular}}}}%
    \put(0.9184026,0.05060934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{35}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2024-09-12__Fig1.pdf}}%
    \put(0.69746653,0.2363747){\color[rgb]{0.61568627,0.62352941,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{13}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2024-09-12__Fig1.pdf}}%
    \put(0.82557982,0.03603405){\color[rgb]{0,0.61568627,0.41960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chip 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2024-09-12__Fig1.pdf}}%
    \put(0.52598589,0.33184515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}capacitive extenders\end{tabular}}}}%
    \put(0.76082767,0.30043319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FBL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2024-09-12__Fig1.pdf}}%
    \put(0.76797562,0.36683865){\color[rgb]{0.92941176,0.10980392,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QR \cite{Geisert__GFQ__2024}\end{tabular}}}}%
    \put(0.48323084,0.38288032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{2024-09-12__Fig1.pdf}}%
    \put(0.84628236,0.30341852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al\,+\,grAl\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{2024-09-12__Fig1.pdf}}%
    \put(0.8563183,0.33184583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\,mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{2024-09-12__Fig1.pdf}}%
    \put(0.76257018,0.42644475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al\,+\,grAl\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{2024-09-12__Fig1.pdf}}%
    \put(0.77260612,0.45487205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\,mm\end{tabular}}}}%
  \end{picture}%
\endgroup%

